Planning Not to Talk: Multiagent Systems that are Robust to Communication Loss

In a cooperative multiagent system, a collection of agents executes a joint policy in order to achieve some common objective. The successful deployment of such systems hinges on the availability of reliable inter-agent communication. However, many sources of potential disruption to communication exist in practice, such as radio interference, hardware failure, and adversarial attacks. In this work, we develop joint policies for cooperative multiagent systems that are robust to potential losses in communication. More specifically, we develop joint policies for cooperative Markov games with reach-avoid objectives. First, we propose an algorithm for the decentralized execution of joint policies during periods of communication loss. Next, we use the total correlation of the state-action process induced by a joint policy as a measure of the intrinsic dependencies between the agents. We then use this measure to lower-bound the performance of a joint policy when communication is lost. Finally, we present an algorithm that maximizes a proxy to this lower bound in order to synthesize minimum-dependency joint policies that are robust to communication loss. Numerical experiments show that the proposed minimum-dependency policies require minimal coordination between the agents while incurring little to no loss in performance; the total correlation value of the synthesized policy is one fifth of the total correlation value of the baseline policy which does not take potential communication losses into account. As a result, the performance of the minimum-dependency policies remains consistently high regardless of whether or not communication is available. By contrast, the performance of the baseline policy decreases by twenty percent when communication is lost.

==> plots/gridworld.tex <==
\definecolor{grass}{HTML}{A5A871}
\definecolor{water}{HTML}{586494}
\definecolor{mountain}{HTML}{8c8188}
\definecolor{target}{HTML}{4472C4}

\definecolor{r1Path}{HTML}{002060}
\definecolor{r2Path}{HTML}{ff0000}

\newcommand{\pathwidth}{0.8mm}

\begin{tikzpicture}[scale=1.0]

% Draw the grass background
\filldraw[fill=grass, draw=black] (0,0) rectangle (5,5);

% Draw the two target locations
\filldraw[fill=blue!20!white, draw=black] (1,0) rectangle (2,1);
\filldraw[fill=blue!20!white, draw=black] (3,0) rectangle (4,1);

% Draw the Mountains
\filldraw[fill=mountain, draw=black] (2,0) rectangle (3,1);
\filldraw[fill=mountain, draw=black] (2,2) rectangle (3,3);
\filldraw[fill=mountain, draw=black] (2,4) rectangle (3,5);

% Draw the Water
\filldraw[fill=water, draw=black] (0,4) rectangle (1,5);
\filldraw[fill=water, draw=black] (1,4) rectangle (2,5);
\filldraw[fill=water, draw=black] (3,4) rectangle (4,5);

% Draw the robot inital locations and label the targets.
\node[anchor=center] at (0.5, 0.5) {\huge \(\robot_2\)};
\node[anchor=center] at (4.5, 0.5) {\huge \(\robot_1\)};
\node[anchor=center] at (1.5, 0.5) {\huge \(T_1\)};
\node[anchor=center] at (3.5, 0.5) {\huge \(T_2\)};

% Draw the gridworld itself
\draw[draw=black] (0,0) rectangle (5, 5);
\draw[draw=black] (0, 0) grid (5, 5); 

% Draw the example trajectories of the agents

% robot 1 path
\draw[->, color=r1Path, line width=\pathwidth] (0.5, 0.8) -- (0.5, 1.3);
\draw[->, color=r1Path, line width=\pathwidth] (0.5, 1.3) -- (3.5, 1.3);
\draw[->, color=r1Path, line width=\pathwidth] (3.5, 1.3) -- (3.5, 0.8);

% robot 2 bottom path
\draw[->, color=r2Path, line width=\pathwidth] (4.3, 0.8) -- (4.3, 1.7);
\draw[->, color=r2Path, line width=\pathwidth] (4.3, 1.7) -- (1.7, 1.7);
\draw[->, color=r2Path, line width=\pathwidth] (1.7, 1.7) -- (1.7, 0.8);

% robot 2 top path
\draw[->, dashed, color=r2Path, line width=\pathwidth] (4.7, 0.8) -- (4.7, 3.5);
\draw[->, dashed, color=r2Path, line width=\pathwidth] (4.7, 3.5) -- (1.3, 3.5);
\draw[->, dashed, color=r2Path, line width=\pathwidth] (1.3, 3.5) -- (1.3, 0.8);

% \draw[->, color=color8, line width=\pathwidth] (14.5, 9.5) -- (16.5, 9.5);
% \draw[->, color=color8, line width=\pathwidth] (16.5, 9.5) -- (16.5, 5.0);
% \node at (17.0, 10.0) [color=color8] {\fontsize{40}{60}\selectfont\(\controller_8\)};

\end{tikzpicture}

==> plots/gridworldthreeagents.tex <==

\newcommand{\pathwidth}{0.8mm}

\begin{tikzpicture}[scale=1.3]

% Draw the white background
\filldraw[fill=white, draw=black] (0,0) rectangle (3,3);

% Draw the robot inital locations and label the targets.
\node[anchor=center] at (0.5, 2.5) {\huge \(\robot_2, T_{1}\)};
\node[anchor=center] at (0.5, 0.5) {\huge \(T_{3}\)};
\node[anchor=center] at (2.5, 2.5) {\huge \(\robot_3\)};
\node[anchor=center] at (2.5, 0.5) {\huge \(\robot_{1}, T_{2}\)};

% Draw the gridworld itself
\draw[draw=black] (0, 0) rectangle (3, 3);
\draw[draw=black] (0, 0) grid (3, 3); 

\end{tikzpicture}

==> plots/intermittent_play_success_prob_map2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.95\columnwidth, 
% height=6cm,
height=4cm,
x grid style={white!69.0196078431373!black},
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05cm, 0.05cm)},
  anchor=south west,
  draw=white!80!black
},
xlabel={q, Probability of Comm. Loss in a Given Timestep},
xmajorgrids,
xmin=0, xmax=1.01,
xtick style={color=black},
xtick align=inside,
y grid style={white!69.0196078431373!black},
ylabel={Success Probability},
ymajorgrids,
ymin=0.80, ymax=1,
ytick style={color=black},
ytick align=inside,
]
\addplot [ultra thick, blue, mark=square*]
table {%
0 0.9645
0.1 0.9631
0.2 0.9649
0.3 0.9654
0.4 0.9659
0.5 0.964
0.6 0.9629
0.7 0.9634
0.8 0.9592
0.9 0.9597
1 0.9599
};\addlegendentry{\(\policy_{MD}\)}
\addplot [ultra thick, red, mark=*]
table {%
0 0.9985
0.1 0.9969
0.2 0.9974
0.3 0.9946
0.4 0.9918
0.5 0.9825
0.6 0.9718
0.7 0.9515
0.8 0.9253
0.9 0.8816
1 0.8192
}; \addlegendentry{\(\policy_{base}\)}
% \addplot [ultra thick, black]
% table {%
% 0 0.965258073072861
% 0.1 0.95168101731788
% 0.2 0.946058101561855
% 0.3 0.941744090096501
% 0.4 0.938107715480301
% 0.5 0.934904449265173
% 0.6 0.932008876327115
% 0.7 0.929346490796402
% 0.8 0.926868745694
% 0.9 0.924541918594551
% 1 0.922341455259301
% };\addlegendentry{\(\policy_{MD}\), Lower Bound}
\end{axis}

\end{tikzpicture}


==> plots/multiagent_navigation_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=1.2cm, horizontal sep=0.0cm}]

\nextgroupplot[
width=0.95\columnwidth, 
% height=6cm,
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(4.5cm, 0.4cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
% title={Total Correlation During Policy Synthesis},
x grid style={white!69.0196078431373!black},
xlabel={Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=100.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total Correlation},
ymajorgrids,
% ymin=-0.00810545489729666, ymax=0.211144910544858,
ymin=2.0, ymax=5.5,
ytick style={color=black},
% ytick={0,0.1,0.2},
% yticklabels={0.0, 0.1, 0.2},
ytick={2.0, 3.0, 4.0, 5.0},
yticklabels={2.0, 3.0, 4.0, 5.0},
]

% \input{tikz/total_corr_vs_iters}
% \input{tikz/total_corr_vs_iters_map2}
\input{tikz/total_corr_vs_iters_aux_action}

% \node at (4.2cm, 1.3cm) [text width=5cm] {Total correlation of \(\policy_{MD}\): \(0.085\) \\ Total correlation of \(\policy_{base}\): \(10.86\)};
% \node at (4.2cm, 1.3cm) [text width=5cm] {Total correlation of \(\policy_{MD}\): \(0.0019\) \\ Total correlation of \(\policy_{base}\): \(11.994\)};
\node at (4.2cm, 1.3cm) [text width=5cm] {Total correlation of \(\policy_{MD}\): \(2.44\) \\ Total correlation of \(\policy_{base}\): \(13.817\)};

\nextgroupplot[
width=0.95*\columnwidth, 
height=4.3cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %   at={(2.5cm, 1.4cm)},
  at={(3.05cm, 0.2cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=100.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Probability},
ymajorgrids,
ymin=0.2, ymax=1.0562822829432,
ytick style={color=black},
ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.2, ,0.4, ,0.6, , 0.8, , 1.0},
]

% \input{tikz/success_prob_vs_iters}
% \input{tikz/success_prob_vs_iters_map2}
\input{tikz/success_prob_vs_iters_aux_action}


\end{groupplot}

\end{tikzpicture}


==> plots/policy_execution.tex <==
\tikzset{>=stealth}
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}
    \contourlength{0mm};
    \draw[dotted] (-0.5,0.75) -- (0,0.75);
    \draw[dotted] (10.5,0.75) -- (11,0.75);
    \draw[ fill=blue, fill opacity=0.2, text opacity = 1] (0,0) rectangle (1.75,1.5) node[pos=.5] {\small  {\shortstack{Share \(\mdpState^{i}_{t}\) \\with other\\ agents}}};\
    \draw[ fill=red, fill opacity=0.2, text opacity = 1] (1.75,0) rectangle (3.5,1.5) node[pos=.5] { \small  {\shortstack{Jointly\\decide on\\action \(\gameAction_{t}\)}}};
    \draw[fill=green!50!black, fill opacity=0.2, text opacity = 1] (3.5,0) rectangle (5.25,1.5) node[pos=.5] {\small \shortstack{Transition\\to \(\mdpState^{i}_{t+1}\)}};
    \draw[ fill=blue, fill opacity=0.2, text opacity = 1] (5.25,0) rectangle (7,1.5) node[pos=.5] {\small  {\shortstack{Share \(\mdpState^{i}_{t+1}\) \\with other\\ agents}}};
    \draw[ fill=red, fill opacity=0.2, text opacity = 1] (7,0) rectangle (8.75,1.5) node[pos=.5] {\small {\shortstack{Jointly\\decide on\\action \(\gameAction_{t+1}\)}}};
    \draw[ fill=green!50!black, fill opacity=0.2, text opacity = 1] (8.75,0) rectangle (10.5,1.5) node[pos=.5] {\small \shortstack{Transition\\to \(\mdpState^{i}_{t+2}\)}};
    % % \draw[->, thick] (0,-0.5) edge (0,0);
    % \draw[-stealth, thick]  (0,-0.5) edge (0,0);
    % \draw[-stealth, thick]  (5.25,-0.5) edge (5.25,0);
    % \draw[-stealth, thick]  (10.5,-0.5) edge (10.5,0);
    % \filldraw[black] (-0.3,-0.5) circle (0pt) node[anchor=north west]{\shortstack{Check communication\\availability at time \(t\)}};
    % \filldraw[black] (5.25,-0.5) circle (0pt) node[anchor=north]{\shortstack{Check  communication\\availability at time \(t+1\)}};
    % \filldraw[black] (10.8,-0.5) circle (0pt) node[anchor=north east]{\shortstack{Check  communication\\availability at time \(t+2\)}};
    
    \filldraw[black] (-0.3,-0.5) circle (0pt) node[anchor=north west]{\shortstack{Check communication\\availability at time \(t\)}};
    \filldraw[black] (5.25,-0.5) circle (0pt) node[anchor=north]{\shortstack{Check  communication\\availability at time \(t+1\)}};
    \filldraw[black] (10.8,-0.5) circle (0pt) node[anchor=north east]{\shortstack{Check  communication\\availability at time \(t+2\)}};
    
    \draw[-stealth, thick]  (0,-0.5) -- (0,0);
    \draw[-stealth, thick]  (5.25,-0.5) -- (5.25,0);
    \draw[-stealth, thick]  (10.5,-0.5) -- (10.5,0);

    
\end{tikzpicture}}

==> plots/three_agent_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep=0.0cm, horizontal sep=1.5cm}]

\nextgroupplot[
width=0.5\columnwidth, 
% height=6cm,
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(4.5cm, 0.4cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
% title={Total Correlation During Policy Synthesis},
x grid style={white!69.0196078431373!black},
xlabel={Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=50.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total Correlation},
ymajorgrids,
% ymin=0.00, ymax=2.211144910544858,
ymin=3.24, ymax=7.0,
ytick style={color=black},
% ytick={0,0.1,0.2},
% yticklabels={0.0, 0.1, 0.2},
]

% \input{tikz/total_corr_vs_iters_three_agent}
\input{tikz/total_corr_vs_iters_three_agent_aux_action}

% \node at (4.2cm, 1.3cm) [text width=5cm] {Total correlation of \(\policy_{MD}\): \(0.085\) \\ Total correlation of \(\policy_{base}\): \(10.86\)};
% \node[fill=white] at (4.7cm, 3.5cm) [text width=4.7cm] {Total correlation of \(\policy_{MD}\): \(0.0076\) \\ Total correlation of \(\policy_{base}\): \(21.844\)};
\node[fill=white] at (4.7cm, 3.5cm) [text width=4.7cm] {Total correlation of \(\policy_{MD}\): \(3.421\) \\ Total correlation of \(\policy_{base}\): \(26.197\)};

\nextgroupplot[
width=0.5*\columnwidth, 
height=6cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
%   at={(3.5cm, 2.3cm)},
  at={(3.5cm, 1.0cm)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
% title={Policy Success Probability During Synthesis},
x grid style={white!69.0196078431373!black},
xlabel={Number of Convex-Concave Iterations},
xmajorgrids,
xmin=0.0, xmax=50.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Probability},
ymajorgrids,
ymin=0.0, ymax=1.0562822829432,
ytick style={color=black},
ytick={0.0, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
yticklabels={0.0, 0.2, ,0.4, ,0.6, , 0.8, , 1.0},
]

% \input{tikz/success_prob_vs_iters_three_agent}
\input{tikz/success_prob_vs_iters_three_agent_aux_action}

\end{groupplot}

\end{tikzpicture}


==> tikz/plot_intermittent_play_data_three_agents_aux_action.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
width=0.6\columnwidth, 
height=6cm,
% height=4cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.2cm, 0.2cm)},
  anchor=south west,
  draw=white!80!black
},
xlabel={q, Probability of Comm. Loss in a Given Timestep},
xmajorgrids,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Probability},
ymajorgrids,
ymin=0, ymax=1.0323,
ytick style={color=black}
]
\addplot [ultra thick, blue, mark=*]
table {%
0 0.8461
0.1 0.8423
0.2 0.8332
0.3 0.8319
0.4 0.8172
0.5 0.8085
0.6 0.8072
0.7 0.7895
0.8 0.7703
0.9 0.7422
1 0.6938
};\addlegendentry{\(\policy_{MD}\)}
\addplot [ultra thick, red, mark=*]
table {%
0 0.9911
0.1 0.9792
0.2 0.9518
0.3 0.907
0.4 0.8539
0.5 0.7722
0.6 0.681
0.7 0.5753
0.8 0.4481
0.9 0.3189
1 0.1698
}; \addlegendentry{\(\policy_{base}\)}
% \addplot [ultra thick, black]
% table {%
% 0 0.878906036233413
% 0.1 0.792149607018014
% 0.2 0.756445001048568
% 0.3 0.729204640855953
% 0.4 0.706370506234299
% 0.5 0.686367392996915
% 0.6 0.668385764769947
% 0.7 0.651943727721538
% 0.8 0.636726652120325
% 0.9 0.622515541078372
% 1 0.609150610591896
% };\addlegendentry{\(\policy_{MD}\), Lower Bound}

\end{axis}

\end{tikzpicture}

